Weighted Asymptotically Optimal Sequential Testing

This paper develops a framework for incorporating prior information into sequential multiple testing procedures while maintaining asymptotic optimality. We define a weighted log-likelihood ratio (WLLR) as an additive modification of the standard LLR and use it to construct two new sequential tests: the Weighted Gap and Weighted Gap-Intersection procedures. We prove that both procedures provide strong control of the family-wise error rate. Our main theoretical contribution is to show that these weighted procedures are asymptotically optimal; their expected stopping times achieve the theoretical lower bound as the error probabilities vanish. This first-order optimality is shown to be robust, holding in high-dimensional regimes where the number of null hypotheses grows and in settings with random weights, provided that mild, interpretable conditions on the weight distribution are met.

==> plot_ess.tex <==
% Created by tikzDevice version 0.12.6 on 2025-10-22 13:16:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,346.90);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (472.96,309.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (472.96,309.02);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 85.46) --
	(472.96, 85.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,142.92) --
	(472.96,142.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,200.38) --
	(472.96,200.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,257.83) --
	(472.96,257.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 56.73) --
	(472.96, 56.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,114.19) --
	(472.96,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,171.65) --
	(472.96,171.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,229.10) --
	(472.96,229.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,286.56) --
	(472.96,286.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.71, 30.69) --
	( 68.71,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.72, 30.69) --
	(115.72,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.72, 30.69) --
	(162.72,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.73, 30.69) --
	(209.73,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.73, 30.69) --
	(256.73,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.74, 30.69) --
	(303.74,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.74, 30.69) --
	(350.74,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.75, 30.69) --
	(397.75,309.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.75, 30.69) --
	(444.75,309.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.71, 46.41) --
	(115.72, 80.75) --
	(162.72,119.51) --
	(209.73,131.91) --
	(256.73,157.87) --
	(303.74,175.88) --
	(350.74,200.17) --
	(397.75,221.00) --
	(444.75,238.50);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.71, 92.29) --
	(115.72,135.14) --
	(162.72,153.02) --
	(209.73,185.94) --
	(256.73,209.09) --
	(303.74,228.67) --
	(350.74,248.07) --
	(397.75,273.76) --
	(444.75,293.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.71, 79.77) --
	(115.72,120.56) --
	(162.72,150.75) --
	(209.73,173.92) --
	(256.73,208.72) --
	(303.74,222.78) --
	(350.74,245.02) --
	(397.75,274.17) --
	(444.75,279.02);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.71, 75.56) --
	(115.72,102.43) --
	(162.72,136.57) --
	(209.73,162.84) --
	(256.73,181.31) --
	(303.74,205.91) --
	(350.74,225.41) --
	(397.75,244.25) --
	(444.75,261.79);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71, 46.41) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72, 80.75) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.72,119.51) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,131.91) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,157.87) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,175.88) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.74,200.17) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.75,221.00) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.75,238.50) circle (  1.75);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71, 92.29) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72,135.14) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.72,153.02) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,185.94) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,209.09) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,228.67) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.74,248.07) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.75,273.76) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.75,293.13) circle (  1.75);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71, 79.77) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72,120.56) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.72,150.75) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,173.92) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,208.72) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,222.78) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.74,245.02) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.75,274.17) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.75,279.02) circle (  1.75);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.71, 75.56) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.72,102.43) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.72,136.57) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.73,162.84) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.73,181.31) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.74,205.91) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.74,225.41) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.75,244.25) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.75,261.79) circle (  1.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 49.48) --
	( 78.11, 49.48);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 68.71, 49.48) --
	( 68.71, 43.34);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 43.34) --
	( 78.11, 43.34);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32, 83.88) --
	(125.12, 83.88);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (115.72, 83.88) --
	(115.72, 77.61);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32, 77.61) --
	(125.12, 77.61);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,122.64) --
	(172.12,122.64);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (162.72,122.64) --
	(162.72,116.37);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,116.37) --
	(172.12,116.37);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,135.07) --
	(219.13,135.07);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (209.73,135.07) --
	(209.73,128.76);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,128.76) --
	(219.13,128.76);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,161.03) --
	(266.13,161.03);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (256.73,161.03) --
	(256.73,154.70);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,154.70) --
	(266.13,154.70);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,179.05) --
	(313.14,179.05);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (303.74,179.05) --
	(303.74,172.71);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,172.71) --
	(313.14,172.71);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,203.34) --
	(360.15,203.34);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (350.74,203.34) --
	(350.74,196.99);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,196.99) --
	(360.15,196.99);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,224.14) --
	(407.15,224.14);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (397.75,224.14) --
	(397.75,217.86);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,217.86) --
	(407.15,217.86);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,241.68) --
	(454.16,241.68);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (444.75,241.68) --
	(444.75,235.31);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,235.31) --
	(454.16,235.31);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 95.42) --
	( 78.11, 95.42);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 68.71, 95.42) --
	( 68.71, 89.16);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 89.16) --
	( 78.11, 89.16);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32,138.34) --
	(125.12,138.34);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (115.72,138.34) --
	(115.72,131.94);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32,131.94) --
	(125.12,131.94);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,156.22) --
	(172.12,156.22);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (162.72,156.22) --
	(162.72,149.82);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,149.82) --
	(172.12,149.82);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,189.12) --
	(219.13,189.12);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (209.73,189.12) --
	(209.73,182.75);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,182.75) --
	(219.13,182.75);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,212.29) --
	(266.13,212.29);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (256.73,212.29) --
	(256.73,205.89);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,205.89) --
	(266.13,205.89);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,231.84) --
	(313.14,231.84);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (303.74,231.84) --
	(303.74,225.51);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,225.51) --
	(313.14,225.51);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,251.27) --
	(360.15,251.27);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (350.74,251.27) --
	(350.74,244.87);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,244.87) --
	(360.15,244.87);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,276.93) --
	(407.15,276.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (397.75,276.93) --
	(397.75,270.60);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,270.60) --
	(407.15,270.60);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,296.37) --
	(454.16,296.37);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (444.75,296.37) --
	(444.75,289.88);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,289.88) --
	(454.16,289.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 82.87) --
	( 78.11, 82.87);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 68.71, 82.87) --
	( 68.71, 76.66);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 76.66) --
	( 78.11, 76.66);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32,123.70) --
	(125.12,123.70);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (115.72,123.70) --
	(115.72,117.42);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32,117.42) --
	(125.12,117.42);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,153.91) --
	(172.12,153.91);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (162.72,153.91) --
	(162.72,147.58);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,147.58) --
	(172.12,147.58);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,177.07) --
	(219.13,177.07);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (209.73,177.07) --
	(209.73,170.77);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,170.77) --
	(219.13,170.77);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,211.93) --
	(266.13,211.93);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (256.73,211.93) --
	(256.73,205.51);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,205.51) --
	(266.13,205.51);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,225.98) --
	(313.14,225.98);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (303.74,225.98) --
	(303.74,219.59);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,219.59) --
	(313.14,219.59);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,248.21) --
	(360.15,248.21);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (350.74,248.21) --
	(350.74,241.84);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,241.84) --
	(360.15,241.84);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,277.37) --
	(407.15,277.37);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (397.75,277.37) --
	(397.75,270.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,270.96) --
	(407.15,270.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,282.23) --
	(454.16,282.23);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (444.75,282.23) --
	(444.75,275.82);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,275.82) --
	(454.16,275.82);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 78.69) --
	( 78.11, 78.69);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 68.71, 78.69) --
	( 68.71, 72.43);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] ( 59.31, 72.43) --
	( 78.11, 72.43);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32,105.55) --
	(125.12,105.55);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (115.72,105.55) --
	(115.72, 99.31);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (106.32, 99.31) --
	(125.12, 99.31);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,139.76) --
	(172.12,139.76);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (162.72,139.76) --
	(162.72,133.39);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (153.32,133.39) --
	(172.12,133.39);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,166.02) --
	(219.13,166.02);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (209.73,166.02) --
	(209.73,159.66);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (200.33,159.66) --
	(219.13,159.66);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,184.47) --
	(266.13,184.47);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (256.73,184.47) --
	(256.73,178.16);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (247.33,178.16) --
	(266.13,178.16);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,209.07) --
	(313.14,209.07);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (303.74,209.07) --
	(303.74,202.76);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (294.34,202.76) --
	(313.14,202.76);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,228.58) --
	(360.15,228.58);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (350.74,228.58) --
	(350.74,222.24);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (341.34,222.24) --
	(360.15,222.24);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,247.40) --
	(407.15,247.40);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (397.75,247.40) --
	(397.75,241.10);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (388.35,241.10) --
	(407.15,241.10);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,264.98) --
	(454.16,264.98);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (444.75,264.98) --
	(444.75,258.60);

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (435.35,258.60) --
	(454.16,258.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.69) rectangle (472.96,309.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 53.70) {1700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,111.16) {1800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,168.61) {1900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,226.07) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,283.53) {2100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 56.73) --
	( 40.51, 56.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,114.19) --
	( 40.51,114.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,171.65) --
	( 40.51,171.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,229.10) --
	( 40.51,229.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,286.56) --
	( 40.51,286.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.71, 27.94) --
	( 68.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.72, 27.94) --
	(115.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.72, 27.94) --
	(162.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.73, 27.94) --
	(209.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.73, 27.94) --
	(256.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.74, 27.94) --
	(303.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.74, 27.94) --
	(350.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.75, 27.94) --
	(397.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.75, 27.94) --
	(444.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.71, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.72, 19.68) {225};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.72, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.73, 19.68) {275};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.73, 19.68) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.74, 19.68) {325};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.74, 19.68) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (397.75, 19.68) {375};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.75, 19.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.73,  7.64) {Total Number of Hypotheses ($J$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,169.86) {Expected Stopping Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (483.96,127.84) rectangle (572.66,211.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (489.46,197.73) {Scenario};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (489.46,176.70) rectangle (503.91,191.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round] (490.90,183.93) -- (502.47,183.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.68,183.93) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (490.90,183.93) -- (502.47,183.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (489.46,162.25) rectangle (503.91,176.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (490.90,169.47) -- (502.47,169.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.68,169.47) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (490.90,169.47) -- (502.47,169.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (489.46,147.79) rectangle (503.91,162.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.4pt,line join=round] (490.90,155.02) -- (502.47,155.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.68,155.02) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (490.90,155.02) -- (502.47,155.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (489.46,133.34) rectangle (503.91,147.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 1.4pt,line join=round] (490.90,140.57) -- (502.47,140.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.68,140.57) circle (  1.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.9pt,line join=round] (490.90,140.57) -- (502.47,140.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (509.41,180.90) {Informative};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (509.41,166.44) {Misinformative};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (509.41,151.99) {Noisy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (509.41,137.54) {Unweighted};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 40.51,316.66) {ESS vs. Number of Hypotheses ($J$) with signal proportion $m / J$ = 0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 40.51,332.30) {Weighted Gap Procedure};
\end{scope}
\end{tikzpicture}

